Improved Directed Expander Decompositions

We obtain faster expander decomposition algorithms for directed graphs, matching the guarantees of Saranurak and Wang (SODA 2019) for expander decomposition on undirected graphs. Our algorithms are faster than prior work and also generalize almost losslessly to capacitated graphs. In particular, we obtain the first directed expander decomposition algorithm for capacitated graphs in near-linear time with optimal dependence on $\phi$. To obtain our result, we provide the first implementation and analysis of the non-stop cut-matching game for directed, capacitated graphs. All existing directed expander decomposition algorithms instead temporarily add ''fake edges'' before pruning them away in a final cleanup step. Our result shows that the natural undirected approach applies even to directed graphs. The difficulty is in its analysis, which is technical and requires significant modifications from the original setting of undirected graphs.

==> diagrams/flip-diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,354); %set diagram left start at 0, and has height of 354

%Shape: Axis 2D [id:dp9455820013594805] 
\draw  (56,270) -- (584,270)(80,16) -- (80,295) (577,265) -- (584,270) -- (577,275) (75,23) -- (80,16) -- (85,23)  ;
%Straight Lines [id:da9100713837742296] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (81,270) -- (111,150.5) ;
%Straight Lines [id:da8261593550964608] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (111,150.5) -- (141,150.5) ;
%Straight Lines [id:da3831277373177546] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (141,150.5) -- (161,59.5) ;
%Straight Lines [id:da13007968541757564] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (160,59.5) -- (191,59.5) ;
%Straight Lines [id:da5428363456099821] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 22 }  ,draw opacity=1 ][line width=1.5]    (191,59.5) -- (230,190.5) ;
%Straight Lines [id:da18653531533026468] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 22 }  ,draw opacity=1 ][line width=1.5]    (230,190.5) -- (251,190.5) ;
%Straight Lines [id:da0006376353646122546] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 22 }  ,draw opacity=1 ][line width=1.5]    (270,229.5) -- (291,229.5) ;
%Straight Lines [id:da031514225784846195] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 22 }  ,draw opacity=1 ][line width=1.5]    (251,190.5) -- (270,229.5) ;
%Straight Lines [id:da05990624797167787] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (291,229.5) -- (320,160.5) ;
%Straight Lines [id:da14661760044771976] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 22 }  ,draw opacity=1 ][line width=1.5]    (320,160.5) -- (360,260.5) ;
%Straight Lines [id:da04609536412478055] 
\draw [color={rgb, 255:red, 252; green, 3; blue, 22 }  ,draw opacity=1 ][line width=1.5]    (360,260.5) -- (411,260.5) ;
%Straight Lines [id:da21263260660282013] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (411,260.5) -- (460,149.5) ;
%Straight Lines [id:da5864472046716924] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (460,149.5) -- (510,149.5) ;
%Straight Lines [id:da07209020590210602] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (510,149.5) -- (571,150) ;
%Shape: Ellipse [id:dp4094117875698531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.88,59.5) .. controls (187.88,57.77) and (189.28,56.37) .. (191,56.37) .. controls (192.72,56.37) and (194.12,57.77) .. (194.12,59.5) .. controls (194.12,61.23) and (192.72,62.63) .. (191,62.63) .. controls (189.28,62.63) and (187.88,61.23) .. (187.88,59.5) -- cycle ;
%Straight Lines [id:da7296802649875367] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (191,59.5) -- (191,270) ;
%Straight Lines [id:da2465769775035196] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (291,231.26) -- (291,270.26) ;
%Straight Lines [id:da052550742967591324] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320,160.5) -- (320,270) ;
%Straight Lines [id:da6154265754923032] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (411,258.74) -- (411,269) ;
%Straight Lines [id:da7105543927360571] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (572.75,151.76) -- (572.75,270) ;
%Shape: Ellipse [id:dp6845595226865688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.88,270) .. controls (77.88,268.27) and (79.28,266.87) .. (81,266.87) .. controls (82.72,266.87) and (84.12,268.27) .. (84.12,270) .. controls (84.12,271.73) and (82.72,273.13) .. (81,273.13) .. controls (79.28,273.13) and (77.88,271.73) .. (77.88,270) -- cycle ;
%Shape: Ellipse [id:dp5620209369756601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.88,229.5) .. controls (287.88,227.77) and (289.28,226.37) .. (291,226.37) .. controls (292.72,226.37) and (294.12,227.77) .. (294.12,229.5) .. controls (294.12,231.23) and (292.72,232.63) .. (291,232.63) .. controls (289.28,232.63) and (287.88,231.23) .. (287.88,229.5) -- cycle ;
%Shape: Ellipse [id:dp2704152663762758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.88,160.5) .. controls (316.88,158.77) and (318.28,157.37) .. (320,157.37) .. controls (321.72,157.37) and (323.12,158.77) .. (323.12,160.5) .. controls (323.12,162.23) and (321.72,163.63) .. (320,163.63) .. controls (318.28,163.63) and (316.88,162.23) .. (316.88,160.5) -- cycle ;
%Shape: Ellipse [id:dp7953598464439937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.88,260.5) .. controls (407.88,258.77) and (409.28,257.37) .. (411,257.37) .. controls (412.72,257.37) and (414.12,258.77) .. (414.12,260.5) .. controls (414.12,262.23) and (412.72,263.63) .. (411,263.63) .. controls (409.28,263.63) and (407.88,262.23) .. (407.88,260.5) -- cycle ;
%Shape: Ellipse [id:dp5002938676712274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571,150) .. controls (571,148.27) and (572.4,146.87) .. (574.12,146.87) .. controls (575.85,146.87) and (577.25,148.27) .. (577.25,150) .. controls (577.25,151.73) and (575.85,153.13) .. (574.12,153.13) .. controls (572.4,153.13) and (571,151.73) .. (571,150) -- cycle ;
%Shape: Ellipse [id:dp7782383390565228] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (458.44,149.5) .. controls (458.44,148.64) and (459.14,147.94) .. (460,147.94) .. controls (460.86,147.94) and (461.56,148.64) .. (461.56,149.5) .. controls (461.56,150.36) and (460.86,151.06) .. (460,151.06) .. controls (459.14,151.06) and (458.44,150.36) .. (458.44,149.5) -- cycle ;
%Shape: Ellipse [id:dp5377795191482733] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 3; blue, 22 }  ,fill opacity=1 ] (358.44,260.5) .. controls (358.44,259.64) and (359.14,258.94) .. (360,258.94) .. controls (360.86,258.94) and (361.56,259.64) .. (361.56,260.5) .. controls (361.56,261.36) and (360.86,262.06) .. (360,262.06) .. controls (359.14,262.06) and (358.44,261.36) .. (358.44,260.5) -- cycle ;
%Shape: Ellipse [id:dp9532856337905908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 3; blue, 22 }  ,fill opacity=1 ] (268.44,229.5) .. controls (268.44,228.64) and (269.14,227.94) .. (270,227.94) .. controls (270.86,227.94) and (271.56,228.64) .. (271.56,229.5) .. controls (271.56,230.36) and (270.86,231.06) .. (270,231.06) .. controls (269.14,231.06) and (268.44,230.36) .. (268.44,229.5) -- cycle ;
%Shape: Ellipse [id:dp33482444935058786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 3; blue, 22 }  ,fill opacity=1 ] (249.44,190.5) .. controls (249.44,189.64) and (250.14,188.94) .. (251,188.94) .. controls (251.86,188.94) and (252.56,189.64) .. (252.56,190.5) .. controls (252.56,191.36) and (251.86,192.06) .. (251,192.06) .. controls (250.14,192.06) and (249.44,191.36) .. (249.44,190.5) -- cycle ;
%Shape: Ellipse [id:dp032782563121374064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 3; blue, 22 }  ,fill opacity=1 ] (228.44,190.5) .. controls (228.44,189.64) and (229.14,188.94) .. (230,188.94) .. controls (230.86,188.94) and (231.56,189.64) .. (231.56,190.5) .. controls (231.56,191.36) and (230.86,192.06) .. (230,192.06) .. controls (229.14,192.06) and (228.44,191.36) .. (228.44,190.5) -- cycle ;
%Shape: Ellipse [id:dp9335506799317514] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (159.44,59.5) .. controls (159.44,58.64) and (160.14,57.94) .. (161,57.94) .. controls (161.86,57.94) and (162.56,58.64) .. (162.56,59.5) .. controls (162.56,60.36) and (161.86,61.06) .. (161,61.06) .. controls (160.14,61.06) and (159.44,60.36) .. (159.44,59.5) -- cycle ;
%Shape: Ellipse [id:dp37439123790362405] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (139.44,150.5) .. controls (139.44,149.64) and (140.14,148.94) .. (141,148.94) .. controls (141.86,148.94) and (142.56,149.64) .. (142.56,150.5) .. controls (142.56,151.36) and (141.86,152.06) .. (141,152.06) .. controls (140.14,152.06) and (139.44,151.36) .. (139.44,150.5) -- cycle ;
%Shape: Ellipse [id:dp7014707761983812] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (109.44,150.5) .. controls (109.44,149.64) and (110.14,148.94) .. (111,148.94) .. controls (111.86,148.94) and (112.56,149.64) .. (112.56,150.5) .. controls (112.56,151.36) and (111.86,152.06) .. (111,152.06) .. controls (110.14,152.06) and (109.44,151.36) .. (109.44,150.5) -- cycle ;

% Text Node
\draw (19,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Bell( v)$};
% Text Node
\draw (66.5,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (60.5,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h$};
% Text Node
\draw (311,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw (553,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T=r_{3}$};
% Text Node
\draw (82,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0=s_{1}$};
% Text Node
\draw (185,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{1}$};
% Text Node
\draw (283,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (315,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{2}$};
% Text Node
\draw (404,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};


\end{tikzpicture}


==> diagrams/graft-diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,448); %set diagram left start at 0, and has height of 448

%Shape: Circle [id:dp2107457334789269] 
\draw  [fill={rgb, 255:red, 232; green, 249; blue, 210 }  ,fill opacity=1 ][line width=1.5]  (134.3,218.92) .. controls (134.3,110.72) and (222.02,23) .. (330.23,23) .. controls (438.43,23) and (526.15,110.72) .. (526.15,218.92) .. controls (526.15,327.13) and (438.43,414.84) .. (330.23,414.84) .. controls (222.02,414.84) and (134.3,327.13) .. (134.3,218.92) -- cycle ;
%Shape: Arc [id:dp39975060957745034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 235; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (171.71,103.22) .. controls (206.4,104.09) and (252.24,158.98) .. (279.43,235.18) .. controls (307,312.45) and (305.86,384.9) .. (278.47,406.44) -- (215.38,258.03) -- cycle ; \draw  [line width=1.5]  (171.71,103.22) .. controls (206.4,104.09) and (252.24,158.98) .. (279.43,235.18) .. controls (307,312.45) and (305.86,384.9) .. (278.47,406.44) ;  
%Curve Lines [id:da6358016663304522] 
\draw [fill={rgb, 255:red, 248; green, 235; blue, 236 }  ,fill opacity=1 ][line width=1.5]    (171.71,103.22) .. controls (74,257) and (192,393) .. (278.47,406.44) ;
%Shape: Arc [id:dp11258921968879831] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=1.5]  (158.76,125.17) .. controls (179.03,133.83) and (195.89,172.66) .. (198.35,220.04) .. controls (200.98,270.71) and (186.22,313.36) .. (164.7,320.29) -- (154.38,222.32) -- cycle ; \draw  [line width=1.5]  (158.76,125.17) .. controls (179.03,133.83) and (195.89,172.66) .. (198.35,220.04) .. controls (200.98,270.71) and (186.22,313.36) .. (164.7,320.29) ;  
%Straight Lines [id:da3592088100831212] 
\draw    (199.88,136.47) -- (229.21,109.93) ;
\draw [shift={(230.7,108.59)}, rotate = 137.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3814271966119116] 
\draw    (218.96,154.08) -- (248.29,127.54) ;
\draw [shift={(249.77,126.2)}, rotate = 137.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8139840905486921] 
\draw    (235.1,174.69) -- (264.44,148.15) ;
\draw [shift={(265.92,146.81)}, rotate = 137.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5750682724741332] 
\draw    (276.19,267.09) -- (308.11,253.21) ;
\draw [shift={(309.95,252.41)}, rotate = 156.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24371744162776499] 
\draw    (282,284.7) -- (313.8,277.78) ;
\draw [shift={(315.75,277.36)}, rotate = 167.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8962525600519216] 
\draw    (288.87,306.71) -- (320.63,303.95) ;
\draw [shift={(322.62,303.77)}, rotate = 175.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11193290877309292] 
\draw    (284.93,368.35) -- (315.27,375.24) ;
\draw [shift={(317.22,375.69)}, rotate = 192.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6819756700417274] 
\draw    (311.41,353.67) -- (282.57,349.55) ;
\draw [shift={(280.59,349.27)}, rotate = 8.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0040208266841113005] 
\draw    (312.88,331.66) -- (282.59,331.66) ;
\draw [shift={(280.59,331.66)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10772746455019155] 
\draw    (289.4,221.59) -- (257.53,232.67) ;
\draw [shift={(255.65,233.33)}, rotate = 340.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4353413088228619] 
\draw    (280.59,198.11) -- (251.58,211.93) ;
\draw [shift={(249.77,212.78)}, rotate = 334.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3910136979509] 
\draw    (271.79,179.03) -- (242.78,192.85) ;
\draw [shift={(240.97,193.71)}, rotate = 334.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da492946991312452] 
\draw [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=1.5]    (158.76,125.17) .. controls (129.43,176.1) and (123.56,258.28) .. (164.7,320.29) ;
%Curve Lines [id:da21576792790221466] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (210.5,174.49) .. controls (215,162) and (216,158) .. (219.38,153.92) .. controls (223,149) and (234.9,139.29) .. (249.42,126.63) .. controls (269.42,109.2) and (292.32,90.21) .. (313.35,82.27) ;
\draw [shift={(317,81)}, rotate = 162.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da15561509701067422] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (230.5,214.49) .. controls (233.51,264.56) and (251.53,276.83) .. (276.27,266.92) .. controls (301,257) and (286,263) .. (334,241) .. controls (381.28,219.33) and (329.6,173.4) .. (399.71,189.23) ;
\draw [shift={(403,190)}, rotate = 193.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp8073070191704568] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (313.49,81) .. controls (313.49,79.06) and (315.06,77.49) .. (317,77.49) .. controls (318.94,77.49) and (320.51,79.06) .. (320.51,81) .. controls (320.51,82.94) and (318.94,84.51) .. (317,84.51) .. controls (315.06,84.51) and (313.49,82.94) .. (313.49,81) -- cycle ;
%Shape: Ellipse [id:dp7099762688004483] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (399.49,190) .. controls (399.49,188.06) and (401.06,186.49) .. (403,186.49) .. controls (404.94,186.49) and (406.51,188.06) .. (406.51,190) .. controls (406.51,191.94) and (404.94,193.51) .. (403,193.51) .. controls (401.06,193.51) and (399.49,191.94) .. (399.49,190) -- cycle ;
%Curve Lines [id:da9400587726663705] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (255.5,297.49) .. controls (262.09,345.8) and (275.18,366.04) .. (284.93,368.35) .. controls (294.69,370.66) and (300.91,373.05) .. (316.81,375.65) .. controls (332.16,378.17) and (369.28,338.44) .. (378.15,306.9) ;
\draw [shift={(379,303.5)}, rotate = 102.34] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp6660013850655315] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (375.49,303.5) .. controls (375.49,301.56) and (377.06,299.99) .. (379,299.99) .. controls (380.94,299.99) and (382.51,301.56) .. (382.51,303.5) .. controls (382.51,305.44) and (380.94,307.01) .. (379,307.01) .. controls (377.06,307.01) and (375.49,305.44) .. (375.49,303.5) -- cycle ;
%Curve Lines [id:da5290637810527221] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (210.5,174.49) .. controls (212.93,199.61) and (223.09,201.24) .. (241.21,193.5) .. controls (259.34,185.75) and (261.02,184.35) .. (272.41,178.86) .. controls (283.47,173.54) and (319.73,158.91) .. (333.76,123.36) ;
\draw [shift={(335,120)}, rotate = 108.89] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp022290313119790905] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (331.49,120) .. controls (331.49,118.06) and (333.06,116.49) .. (335,116.49) .. controls (336.94,116.49) and (338.51,118.06) .. (338.51,120) .. controls (338.51,121.94) and (336.94,123.51) .. (335,123.51) .. controls (333.06,123.51) and (331.49,121.94) .. (331.49,120) -- cycle ;
%Curve Lines [id:da6507922943394404] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (230.5,214.49) .. controls (235.29,215.83) and (241.21,216.65) .. (251.1,212.32) .. controls (261,208) and (268.06,204.96) .. (280.58,198.05) .. controls (291.84,191.83) and (307.47,199.2) .. (319.23,202.19) ;
\draw [shift={(323,203)}, rotate = 189.46] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp1557216184208896] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (319.49,203) .. controls (319.49,201.06) and (321.06,199.49) .. (323,199.49) .. controls (324.94,199.49) and (326.51,201.06) .. (326.51,203) .. controls (326.51,204.94) and (324.94,206.51) .. (323,206.51) .. controls (321.06,206.51) and (319.49,204.94) .. (319.49,203) -- cycle ;
%Curve Lines [id:da8968936786513986] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (255.5,297.49) .. controls (262.81,317.47) and (264.57,331.1) .. (280.78,331.55) .. controls (297,332) and (296,332) .. (312.04,331.24) .. controls (327.43,330.5) and (340.88,314.37) .. (344.59,285.65) ;
\draw [shift={(345,282)}, rotate = 95.53] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp7620005795285973] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (341.49,282) .. controls (341.49,280.06) and (343.06,278.49) .. (345,278.49) .. controls (346.94,278.49) and (348.51,280.06) .. (348.51,282) .. controls (348.51,283.94) and (346.94,285.51) .. (345,285.51) .. controls (343.06,285.51) and (341.49,283.94) .. (341.49,282) -- cycle ;
%Shape: Ellipse [id:dp3114024925243921] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (206.99,174.49) .. controls (206.99,172.55) and (208.56,170.98) .. (210.5,170.98) .. controls (212.44,170.98) and (214.01,172.55) .. (214.01,174.49) .. controls (214.01,176.43) and (212.44,178) .. (210.5,178) .. controls (208.56,178) and (206.99,176.43) .. (206.99,174.49) -- cycle ;
%Shape: Ellipse [id:dp7638421631365746] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (226.99,214.49) .. controls (226.99,212.55) and (228.56,210.98) .. (230.5,210.98) .. controls (232.44,210.98) and (234.01,212.55) .. (234.01,214.49) .. controls (234.01,216.43) and (232.44,218) .. (230.5,218) .. controls (228.56,218) and (226.99,216.43) .. (226.99,214.49) -- cycle ;
%Shape: Ellipse [id:dp10134235905557443] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (251.99,297.49) .. controls (251.99,295.55) and (253.56,293.98) .. (255.5,293.98) .. controls (257.44,293.98) and (259.01,295.55) .. (259.01,297.49) .. controls (259.01,299.43) and (257.44,301) .. (255.5,301) .. controls (253.56,301) and (251.99,299.43) .. (251.99,297.49) -- cycle ;

% Text Node
\draw (194,320) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle D$};
% Text Node
\draw (418,67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A$};


\end{tikzpicture}


==> diagrams/source-charge.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,422); %set diagram left start at 0, and has height of 422

%Shape: Circle [id:dp9855876279458737] 
\draw  [fill={rgb, 255:red, 232; green, 249; blue, 210 }  ,fill opacity=1 ][line width=1.5]  (105.3,210.92) .. controls (105.3,102.72) and (193.02,15) .. (301.23,15) .. controls (409.43,15) and (497.15,102.72) .. (497.15,210.92) .. controls (497.15,319.13) and (409.43,406.84) .. (301.23,406.84) .. controls (193.02,406.84) and (105.3,319.13) .. (105.3,210.92) -- cycle ;
%Shape: Arc [id:dp37498443077508425] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 235; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (141.71,96.22) .. controls (177.69,96.19) and (224.75,150.88) .. (252.06,227.4) .. controls (279.74,304.96) and (277.51,378) .. (248.55,399.7) -- (185.42,251.18) -- cycle ; \draw  [line width=1.5]  (141.71,96.22) .. controls (177.69,96.19) and (224.75,150.88) .. (252.06,227.4) .. controls (279.74,304.96) and (277.51,378) .. (248.55,399.7) ;  
%Curve Lines [id:da9272257457186661] 
\draw [fill={rgb, 255:red, 248; green, 235; blue, 236 }  ,fill opacity=1 ][line width=1.5]    (141.71,96.22) .. controls (44,250) and (162,386) .. (248.47,399.44) ;
%Straight Lines [id:da319057451120379] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (303,113) -- (334.88,160.34) ;
\draw [shift={(336,162)}, rotate = 236.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp02577819924289315] 
\draw  [draw opacity=0][line width=1.5]  (164.21,272.45) .. controls (182.96,283.03) and (202.88,298.73) .. (220.07,317.45) .. controls (247.56,347.39) and (260.22,376.52) .. (254.65,392.28) -- (177.14,331.06) -- cycle ; \draw  [line width=1.5]  (164.21,272.45) .. controls (182.96,283.03) and (202.88,298.73) .. (220.07,317.45) .. controls (247.56,347.39) and (260.22,376.52) .. (254.65,392.28) ;  
%Shape: Arc [id:dp5611114156718744] 
\draw  [draw opacity=0][line width=1.5]  (121.11,137.35) .. controls (131.84,139.79) and (143.11,147.51) .. (153.08,160.38) .. controls (176.23,190.27) and (183.6,236.62) .. (169.54,263.92) .. controls (157.87,286.55) and (135.13,288.96) .. (114.5,272.07) -- (127.62,209.79) -- cycle ; \draw  [line width=1.5]  (121.11,137.35) .. controls (131.84,139.79) and (143.11,147.51) .. (153.08,160.38) .. controls (176.23,190.27) and (183.6,236.62) .. (169.54,263.92) .. controls (157.87,286.55) and (135.13,288.96) .. (114.5,272.07) ;  
%Curve Lines [id:da9120253722816585] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (332.92,163.82) .. controls (300.42,183.11) and (290.47,193.07) .. (241,211.5) .. controls (190,230.5) and (197.15,307.87) .. (186,308.5) .. controls (174.85,309.13) and (95,203) .. (147,128.5) .. controls (153.4,119.32) and (160.03,112.6) .. (166.8,107.81) .. controls (214.98,73.68) and (270.29,137.53) .. (303,113) ;
\draw [shift={(336,162)}, rotate = 149.64] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp6017000798926666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.49,113) .. controls (299.49,111.06) and (301.06,109.49) .. (303,109.49) .. controls (304.94,109.49) and (306.51,111.06) .. (306.51,113) .. controls (306.51,114.94) and (304.94,116.51) .. (303,116.51) .. controls (301.06,116.51) and (299.49,114.94) .. (299.49,113) -- cycle ;
%Shape: Ellipse [id:dp0840732918607614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.49,162) .. controls (332.49,160.06) and (334.06,158.49) .. (336,158.49) .. controls (337.94,158.49) and (339.51,160.06) .. (339.51,162) .. controls (339.51,163.94) and (337.94,165.51) .. (336,165.51) .. controls (334.06,165.51) and (332.49,163.94) .. (332.49,162) -- cycle ;
%Straight Lines [id:da01704915857239686] 
\draw [line width=1.5]    (231,216) -- (250.22,208.14) ;
\draw [shift={(253,207)}, rotate = 157.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp005159244920749373] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (249.49,207) .. controls (249.49,205.06) and (251.06,203.49) .. (253,203.49) .. controls (254.93,203.49) and (256.5,205.06) .. (256.5,207) .. controls (256.5,208.94) and (254.93,210.52) .. (253,210.52) .. controls (251.06,210.52) and (249.49,208.94) .. (249.49,207) -- cycle ;
%Shape: Ellipse [id:dp5008573535566101] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227.5,216) .. controls (227.5,214.06) and (229.07,212.48) .. (231,212.48) .. controls (232.94,212.48) and (234.51,214.06) .. (234.51,216) .. controls (234.51,217.94) and (232.94,219.51) .. (231,219.51) .. controls (229.07,219.51) and (227.5,217.94) .. (227.5,216) -- cycle ;
%Straight Lines [id:da18559704153714218] 
\draw [line width=1.5]    (141.5,138.49) -- (133.41,153.83) ;
\draw [shift={(132.01,156.49)}, rotate = 297.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp9708863195372572] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (137.99,138.49) .. controls (137.99,136.55) and (139.56,134.98) .. (141.5,134.98) .. controls (143.44,134.98) and (145.01,136.55) .. (145.01,138.49) .. controls (145.01,140.43) and (143.44,142) .. (141.5,142) .. controls (139.56,142) and (137.99,140.43) .. (137.99,138.49) -- cycle ;
%Shape: Ellipse [id:dp513063945723286] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (129.5,156.49) .. controls (129.5,154.55) and (131.07,152.98) .. (133.01,152.98) .. controls (134.94,152.98) and (136.51,154.55) .. (136.51,156.49) .. controls (136.51,158.43) and (134.94,160) .. (133.01,160) .. controls (131.07,160) and (129.5,158.43) .. (129.5,156.49) -- cycle ;
%Straight Lines [id:da924150386946192] 
\draw [line width=1.5]    (153.01,269) -- (161.71,280.61) ;
\draw [shift={(163.51,283.01)}, rotate = 233.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5238752785446581] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (148.5,266.49) .. controls (148.5,264.55) and (150.07,262.98) .. (152.01,262.98) .. controls (153.94,262.98) and (155.51,264.55) .. (155.51,266.49) .. controls (155.51,268.43) and (153.94,270) .. (152.01,270) .. controls (150.07,270) and (148.5,268.43) .. (148.5,266.49) -- cycle ;
%Shape: Ellipse [id:dp981069201689543] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,283.01) .. controls (160,281.07) and (161.57,279.5) .. (163.51,279.5) .. controls (165.44,279.5) and (167.01,281.07) .. (167.01,283.01) .. controls (167.01,284.95) and (165.44,286.52) .. (163.51,286.52) .. controls (161.57,286.52) and (160,284.95) .. (160,283.01) -- cycle ;
%Straight Lines [id:da42208128137808454] 
\draw [line width=1.5]    (184.01,99.49) -- (164.15,110.08) ;
\draw [shift={(161.5,111.49)}, rotate = 331.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5171442087430487] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (180.5,99.49) .. controls (180.5,97.55) and (182.07,95.98) .. (184.01,95.98) .. controls (185.94,95.98) and (187.51,97.55) .. (187.51,99.49) .. controls (187.51,101.43) and (185.94,103) .. (184.01,103) .. controls (182.07,103) and (180.5,101.43) .. (180.5,99.49) -- cycle ;
%Shape: Ellipse [id:dp3446551309268284] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (157.99,111.49) .. controls (157.99,109.55) and (159.56,107.98) .. (161.5,107.98) .. controls (163.44,107.98) and (165.01,109.55) .. (165.01,111.49) .. controls (165.01,113.43) and (163.44,115) .. (161.5,115) .. controls (159.56,115) and (157.99,113.43) .. (157.99,111.49) -- cycle ;

% Text Node
\draw (388,60) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_t$};
% Text Node
\draw (307,90) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u$};
% Text Node
\draw (342,145) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v$};
% Text Node
\draw (164,84) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle e$};
% Text Node
\draw (113,238) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle C_{1}$};
% Text Node
\draw (168,327) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle C_{2}$};
% Text Node
\draw (212,285) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle C_{3}$};
% Text Node
\draw (242,70) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle P$};
% Text Node
\draw (223,196) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle e'$};
% Text Node
\draw (135.01,155.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle f$};
% Text Node
\draw (143,284.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle f'$};


\end{tikzpicture}

